Bayesian Optimisation with Formal Guarantees

Application domains of Bayesian optimization include optimizing black-box functions or very complex functions. The functions we are interested in describe complex real-world systems applied in industrial settings. Even though they do have explicit representations, standard optimization techniques fail to provide validated solutions and correctness guarantees for them. In this paper we present a combination of Bayesian optimisation and SMT-based constraint solving to achieve safe and stable solutions with optimality guarantees.

==> 3-bo11.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.75]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \Vert\vec x-\vec x'\Vert_2\)},
xmin=0.449251685986619, xmax=76.4725573071052,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |f(\vec x)-f(\vec x')|\)},
ymin=-0.00998007085613784, ymax=0.218151052258252,
ytick style={color=black},
scatter/use mapped color={draw=black,fill=black},
    % <https://tex.stackexchange.com/a/96348>
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
]
\addplot [draw=black, fill=black, mark=+, only marks, scatter]
table{%
x  y
39.7102245207181 0.207781455753053
58.3446971263027 0.128515515150422
68.0900723735164 0.100898527714038
73.0169525061453 0.0431209771508143
10.2071854319659 0.0863278236412799
10.4319814785107 0.0202179345082363
19.1606789303652 0.032881302679248
27.390922239868 0.0380821515508252
17.249245334476 0.00702699165010623
25.1737147801187 0.0141036754708384
27.293741855501 0.0330709741843733
12.0153738154911 0.0308143463875472
17.885777054107 0.0327330456141643
42.9011623744077 0.0199071565650906
26.1112690453156 0.00254981396283371
31.1320872850974 0.028907912565715
23.0182512966813 0.0144394492277859
15.7887885006404 0.0362960758519393
14.1271674890356 0.0514835758211909
30.1204593843133 0.0222527073840113
35.8948172830706 0.00453086707032502
14.2583360936538 0.00192964171351262
5.63729735265723 0.00544723179155593
15.3657375407503 0.00810573501395506
21.7376032741637 0.00283965127117769
28.5848223648731 0.0226773541082774
6.91742504196029 0.00945152650838099
32.7467187933787 0.0557772926569657
16.6295239625079 0.0267388019169652
16.2942020602301 0.000645472064010555
8.45005698735029 0.0273654869039726
21.5464058813232 0.00377034004365684
6.32865936772373 0.0486504849347229
16.254120296681 0.001765252405594
31.7219751515318 0.00332509261128622
19.9861345154362 0.0461747513216664
8.99279579547057 0.000400198437429777
8.66402135194117 0.0209089624445855
28.6511853083221 0.00189064970213826
23.4196394825542 0.00470292677383655
30.1514271626945 0.00658646378017669
25.8309418034529 0.0239918391237945
9.64061769303103 0.0106997924860601
24.1938422459294 0.0229951325201794
8.26022676365575 0.0395751857804747
29.0486140378292 0.00365117302626317
18.5850023528806 0.0386565143371045
23.7029928476095 0.0363787064209316
33.8490036922634 0.0243194227160743
28.3663665889424 0.0242682821690603
19.2593794607769 0.0241705977979672
34.6531321307215 0.0384514757881071
28.6648311328628 0.0350445295346942
18.472033903614 0.031186152277614
43.0961225663248 0.0667809493120282
18.9715640135209 0.016499397619995
32.1723824690958 0.0576174386609642
22.6463572687192 0.0242463027262811
42.9480384900417 0.0350046544625648
16.642958583729 0.00307471834400941
11.5818691173782 0.00694525696457027
4.08978552393478 0.0231617775523454
29.6978057833538 0.00329849651674752
12.6638974121787 0.00305465394087601
5.03266430677648 0.0201164896203827
4.33163316016258 0.00289637411914612
9.15087306076375 0.00184735094570776
15.3645238771697 0.011522508033583
14.2799644596483 0.00462509249226017
18.4641182978528 0.0142407292658571
25.4856727782632 0.0158618872710183
23.5968518211179 0.0235189625193659
12.1728827020986 0.00315959033243196
22.2911477895594 0.0025461977193284
11.8493791629558 0.00397719542419872
17.3094101062381 0.00279210692663789
21.792357718958 0.0031341663465938
19.9047045501333 0.0063873794460485
9.78226155697614 0.0019065860409162
18.5018838646284 0.00216626268629017
11.9009267979977 0.00244909492534573
16.9916550601555 0.00181225320438871
34.8570613566467 0.0479813953068471
31.5814266785573 0.0281125453576299
6.14377029691787 0.027461416500826
35.2030049028723 0.0411570623700694
22.0111064301619 0.0281506244358569
17.1917346883268 0.0021356604213052
37.7689456453818 0.016326796101316
43.1468362941588 0.103726211949531
6.26787961158463 0.0319305865669415
9.95167314917115 0.00239038439425365
4.86634896405099 0.00471772597105158
24.5132876123004 0.00563515852080809
21.445302550291 0.0507430719578317
43.0784578069204 0.0422719439320862
5.86874014935687 0.00128524920523376
17.9609081128266 0.00185221477204056
20.3623631257476 0.0095077664896106
5.82444882266277 0.00116740330992871
20.5892116145718 0.00199325711017795
26.6342349119892 0.0020601509259901
7.20984295125552 0.00625398756591222
16.0409255305761 0.00271469564015225
9.47191260305478 0.00312572698093527
7.80292286543098 0.000389525649061806
3.90485648694656 0.00148102207127798
4.69877162549393 0.000560705460014299
9.41395336550082 0.00703747718167724
22.686320593701 0.00356919760626839
10.9229334825436 0.00302042720116025
6.45230136492515 0.0291032441112784
13.1899643259898 0.0048475428367587
32.949940675498 0.0415020173698415
21.9088349667567 0.00623818116651909
14.3593472541203 0.00360498396155684
7.07074320266288 0.00223162169963054
13.2141514801744 0.00238989690633562
9.8380319453268 0.00122589684046148
7.02840716216514 0.00223811824018072
22.9675086911033 0.0347837032024911
5.55967267963611 0.0433835692020856
27.7006052105276 0.0322681342428617
8.86054352475595 0.043017516978201
14.7818074472663 0.0254980947321892
11.750118048153 0.0395081999768094
42.3372415031638 0.0370315541825723
33.2921064824362 0.0578655477797807
7.17143700756416 0.0218471787027461
39.3144949118055 0.0487794575624478
17.4398795472525 0.00397627711479775
16.1913952551881 0.0006900319081935
28.3104475366182 0.00299859043027273
12.4407400022062 0.00146351803625544
21.5073797265523 0.00170035665383295
32.921107541276 0.0598217776843444
10.0053110893311 0.0137702374877864
7.04399021777896 0.00183700884967997
5.56002607657312 0.00286377903513446
19.8216097731045 0.00308575318688087
18.3840384772395 0.00267301978624923
7.31004767087578 0.00169908767307847
13.2534991168405 0.0626015521322276
10.4745286044324 0.0040176912097063
4.58477161166121 0.00325649424153207
13.2763331781275 0.0156561522119505
18.3230754733487 0.00365225809538527
25.6215180883473 0.00273467325727461
6.05218476005201 0.00290284343996006
14.9726673364599 0.00103414559805692
26.9722357623775 0.000668754657508153
12.2337366645138 0.00281736463785975
7.65154761485899 0.0188701709769248
31.1012784841748 0.00561904083340714
17.3964975099506 0.0188006740529403
21.2555649496246 0.0182105706719127
25.2869525950204 0.0265887200229193
25.1620494805956 0.00439361463107302
18.9831049453274 0.0104960934742828
7.06976734210825 0.0167115168096441
27.2656646147984 0.00207613417728214
43.4879126036346 0.0438669884781118
};
\end{axis}

\end{tikzpicture}

